Super Markov Numbers and Signed Double Dimer Covers

We provide a superalgebraic analogue of Markov numbers, which are defined as the Grassmann integer solutions to the equation $x^2 + y^2 + z^2 + (xy + yz + xz)\epsilon = 3(1 + \epsilon)xyz$, as well as applications to the Decorated Super Teichm\"uller spaces associated to the once-punctured torus and certain annuli. We conclude with further directions for study.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% First Z
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (2) to (3);
    \draw [style=blue,thick, double] (6) to (8);
    \draw [style=blue,thick, double] (7) to (9);    
    \draw [style=blue,thick, double] (12) to (13);
    \draw [style=blue,thick, double] (10) to (11);    
    \draw [style=blue,thick, double] (14) to (15);  
    \draw [style=orange, ultra thick] (0) -- (1) -- (5) -- (4) -- (0);

    \node [] (35) at (5, 10) {$12$};    

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% First Y
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (3) to (7);
    \draw [style=blue,thick, double] (8) to (9);
    \draw [style=blue,thick, double] (10) to (14);
    \draw [style=blue,thick, double] (12) to (13);
    \draw [style=blue,thick, double] (11) to (15);
    \draw [style=orange, ultra thick] (1) -- (2) -- (6) -- (5) -- (1);

    \node [] (35) at (5, 10) {$5$};    

\end{tikzpicture}

\vspace{1em}

\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Second Z
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (1) to (5);
    \draw [style=blue,thick, double] (8) to (12);    
    \draw [style=blue,thick, double] (9) to (13);
    \draw [style=blue,thick, double] (10) to (11);    
    \draw [style=blue,thick, double] (14) to (15);  
    \draw [style=orange,ultra thick] (2) -- (3) -- (7) -- (6) -- (2);

    \node [] (35) at (5, 10) {$10$};    

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Middle X
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (1) to (5);
    \draw [style=blue,thick, double] (2) to (3);        
    \draw [style=orange,ultra thick] (6) -- (7) -- (9) -- (8) -- (6);
    \draw [style=blue,thick, double] (12) to (13);
    \draw [style=blue,thick, double] (14) to (15);
    \draw [style=blue,thick, double] (10) to (11);
    
    \node [] (35) at (5, 10) {$4$};    
    
\end{tikzpicture}

\vspace{1em}

\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Third Z
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (1) to (5);
    \draw [style=blue,thick, double] (2) to (3);    
    \draw [style=blue,thick, double] (6) to (7);
    \draw [style=blue,thick, double] (10) to (11);    
    \draw [style=blue,thick, double] (14) to (15);  
    
    \draw [style=orange,ultra thick] (8) -- (9) -- (13) -- (12) -- (8);

    \node [] (35) at (5, 10) {$10$};    

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Second Y
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (3) to (7);
    \draw [style=blue,thick, double] (5) to (6);
    \draw [style=blue,thick, double] (1) to (2);
    \draw [style=blue,thick, double] (12) to (8);
    \draw [style=blue,thick, double] (11) to (15);
    \draw [style=orange, ultra thick] (9) -- (10) -- (14) -- (13) -- (9);

    \node [] (35) at (5, 10) {$5$};    

\end{tikzpicture}

\vspace{1em}

\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Last Z
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (2) to (3);
    \draw [style=blue,thick, double] (6) to (8);
    \draw [style=blue,thick, double] (7) to (9);    
    \draw [style=blue,thick, double] (12) to (13);
    \draw [style=blue,thick, double] (1) to (5);    
    \draw [style=blue,thick, double] (0) to (4);  
    \draw [style=orange, ultra thick] (14) -- (15) -- (11) -- (10) -- (14);

    \node [] (35) at (5, 10) {$12$};    

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% First ZYZ
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (11) to (15);
    \draw [style=blue,thick, double] (10) to (14);
    \draw [style=blue,thick, double] (9) to (13);
    \draw [style=blue,thick, double] (8) to (12);
    \draw [style=orange, ultra thick] (0) -- (3) -- (7) -- (4) -- (0);

    \node [] (35) at (5, 10) {$5$};    

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% ZXZ
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (1);
    \draw [style=blue,thick, double] (4) to (5);
    \draw [style=blue,thick, double] (10) to (14);
    \draw [style=blue,thick, double] (11) to (15);
    \draw [style=orange, ultra thick] (2) -- (3) -- (13) -- (12) -- (2);

    \node [] (35) at (5, 10) {$4$};    

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Last ZYZ
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (1);
    \draw [style=blue,thick, double] (4) to (5);
    \draw [style=blue,thick, double] (2) to (6);
    \draw [style=blue,thick, double] (3) to (7);
    \draw [style=orange, ultra thick] (8) -- (11) -- (15) -- (12) -- (8);

    \node [] (35) at (5, 10) {$5$};    

\end{tikzpicture}

\vspace{1em}

\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% First ZYZXZ
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=orange,ultra thick] (0) -- (3) -- (13) -- (12) -- (6) -- (4) -- (0);
    \draw [style=blue,thick, double] (14) to (15);
    \draw [style=blue,thick, double] (10) to (11);
 
     \node [] (35) at (5, 10) {$2$};    
 
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Middle YY
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (11) to (15);
    \draw [style=orange,ultra thick] (1) -- (3) -- (9) -- (10) -- (14) -- (12) -- (6) -- (5) -- (1);

    \node [] (35) at (5, 10) {$1$};    

\end{tikzpicture}

\vspace{1em}

\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Second ZYZXZ
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=orange,ultra thick] (2) -- (3) -- (9) -- (11) -- (15) -- (12) -- (2);
    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (1) to (5);
 
     \node [] (35) at (5, 10) {$2$};    
 
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]
% Cycle of All
    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=orange,ultra thick] (0) -- (3) -- (9) -- (11) -- (15) -- (12) -- (6) -- (4) -- (0);

    \node [] (35) at (5, 10) {$1$};        

\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]

    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=orange,ultra thick] (1) -- (3) -- (9) -- (8) -- (6) -- (5) -- (1);
    \draw [style=blue,thick, double] (12) to (13);
    \draw [style=blue,thick, double] (10) to (11);
    \draw [style=blue,thick, double] (14) to (15);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]

    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=orange,ultra thick] (1) -- (3) -- (9) -- (8) -- (6) -- (5) -- (1);
    \draw [style=blue,thick, double] (12) to (13);
    \draw [style=blue,thick, double] (10) to (14);
    \draw [style=blue,thick, double] (11) to (15);
        
\end{tikzpicture}

\vspace{1em}

\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]

    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (4);
    \draw [style=blue,thick, double] (1) to (5);
    \draw [style=blue,thick, double] (2) to (3);
    \draw [style=orange,ultra thick] (6) -- (7) -- (9) -- (10) -- (14) -- (12) -- (6);
    \draw [style=blue,thick, double] (11) to (15);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3,every node/.style={sloped,allow upside down}]

    \node [circle,fill=black,inner sep=1pt] (0) at (0, 0) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (5, 0) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (10, 0) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (15, 0) {};
    \node [circle,fill=black,inner sep=1pt] (4) at (0, 5) {};    
    \node [circle,fill=black,inner sep=1pt] (5) at (5, 5) {};
    \node [circle,fill=black,inner sep=1pt] (6) at (10, 5) {};
    \node [circle,fill=black,inner sep=1pt] (7) at (15, 5) {};
    \node [circle,fill=black,inner sep=1pt] (8) at (10, 10) {};
    \node [circle,fill=black,inner sep=1pt] (9) at (15, 10) {};    
    \node [circle,fill=black,inner sep=1pt] (10) at (20, 10) {};
    \node [circle,fill=black,inner sep=1pt] (11) at (25, 10) {};    

    \node [circle,fill=black,inner sep=1pt] (12) at (10, 15) {};
    \node [circle,fill=black,inner sep=1pt] (13) at (15, 15) {};    
    \node [circle,fill=black,inner sep=1pt] (14) at (20, 15) {};
    \node [circle,fill=black,inner sep=1pt] (15) at (25, 15) {};   
     
    \draw [style=blue] (0) to (3);
    \draw [style=blue] (4) to (7);
    \draw [style=blue] (8) to (11);
    \draw [style=blue] (12) to (15);

    \draw [style=blue] (0) to (4);
    \draw [style=blue] (1) to (5);       
    \draw [style=blue] (2) to (12);   
    \draw [style=blue] (3) to (13);           
    \draw [style=blue] (10) to (14);
    \draw [style=blue] (11) to (15);          

    \node [] (28) at (2.5, 2.5) {$Z$};
    \node [] (29) at (7.5, 2.5) {$Y$};
    \node [] (30) at (12.5, 2.5) {$Z$};
    \node [] (31) at (12.5, 7.5) {$X$};
    \node [] (32) at (12.5, 12.5) {$Z$};
    \node [] (33) at (17.5, 12.5) {$Y$};
    \node [] (34) at (22.5, 12.5) {$Z$};

    \draw [style=blue,dotted] (1) to (4);
    \draw [style=blue,dotted] (2) to (5);
    \draw [style=blue,dotted] (3) to (6);
    \draw [style=blue,dotted] (7) to (8);
    \draw [style=blue,dotted] (9) to (14);              
    \draw [style=blue,dotted] (10) to (13);       
    \draw [style=blue,dotted] (11) to (14);
          
    \node [] (28) at (1, 1) {$\sigma_1$};
    \node [] (29) at (6, 1) {$\theta_1$};
    \node [] (30) at (11, 1) {$\sigma_2$};
    \node [] (31) at (11, 6) {$\theta_2$};
    \node [] (32) at (11, 11) {$\sigma_3$};
    \node [] (33) at (16, 11) {$\theta_3$};
    \node [] (34) at (21, 11) {$\sigma_4$};

    \node [] (28) at (4, 4) {$\theta_1$};
    \node [] (29) at (9, 4) {$\sigma_2$};
    \node [] (30) at (14, 4) {$\theta_2$};
    \node [] (31) at (14, 9) {$\sigma_3$};
    \node [] (32) at (14, 14) {$\theta_3$};
    \node [] (33) at (19, 14) {$\sigma_4$};
    \node [] (34) at (24, 14) {$\theta_4$};

    \draw [style=blue,thick, double] (0) to (1);
    \draw [style=blue,thick, double] (4) to (5);
    \draw [style=blue,thick, double] (2) to (3);
    \draw [style=orange,ultra thick] (6) -- (7) -- (9) -- (10) -- (14) -- (12) -- (6);
    \draw [style=blue,thick, double] (11) to (15);
\end{tikzpicture}

==> figures/DD-A.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [style=blue-double] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [style=blue-double] (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-B.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=blue-double] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [style=blue-double] (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-C.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [style=blue-double] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [style=blue-double] (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-D.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=blue-double] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [style=blue-double] (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=Blue-Thick] (0.center) to (1.center);
		\draw [style=Blue-Thick] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [style=Blue-Thick] (13.center) to (14.center);
		\draw [style=Blue-Thick] (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [style=blue-double] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [style=Blue-Thick] (13.center) to (14.center);
		\draw [style=Blue-Thick] (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=blue-double] (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [style=Blue-Thick] (13.center) to (14.center);
		\draw [style=Blue-Thick] (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=Blue-Thick] (0.center) to (1.center);
		\draw [style=Blue-Thick] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [style=blue-double] (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DD-gamma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (1, 2) {};
		\node [style=none] (14) at (2, 2) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw [style=Blue-Thick] (0.center) to (1.center);
		\draw [style=Blue-Thick] (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=extend-edge] (6.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw [style=extend-edge] (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (13.center);
		\draw [style=blue-double] (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (16.center) to (8.center);
		\draw (16.center) to (3.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-path-example-back.tikz <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet mid] (0) at (-8.25, 6) {};
		\node [style=bullet mid] (1) at (-10.25, 0) {};
		\node [style=bullet mid] (2) at (-8.25, -6) {};
		\node [style=bullet mid] (3) at (-4.25, -10) {};
		\node [style=bullet mid] (4) at (4.25, -10) {};
		\node [style=bullet mid] (5) at (8.25, -6) {};
		\node [style=bullet mid] (6) at (10.25, 0) {};
		\node [style=bullet mid] (7) at (8.25, 6) {};
		\node [style=bullet mid] (8) at (4.25, 10) {};
		\node [style=bullet mid] (9) at (-4.25, 10) {};
		\node [style=bullet small] (10) at (-4.75, 9.25) {};
		\node [style=bullet small] (11) at (-6, 8) {};
		\node [style=bullet small] (12) at (-4.5, 7.5) {};
		\node [style=bullet small] (13) at (-2.25, 9.75) {};
		\node [style=bullet small] (14) at (1.25, 9.75) {};
		\node [style=bullet small] (15) at (1, 9.25) {};
		\node [style=bullet small] (16) at (1.25, 8.75) {};
		\node [style=bullet small] (17) at (5.25, 8.75) {};
		\node [style=bullet small] (18) at (6.5, 7.5) {};
		\node [style=bullet small] (19) at (4, 6.25) {};
		\node [style=bullet small] (20) at (-4, 6.25) {};
		\node [style=bullet small] (21) at (-4.25, 7) {};
		\node [style=bullet small] (22) at (4, 5.75) {};
		\node [style=bullet small] (23) at (-4, 5.75) {};
		\node [style=bullet small] (24) at (-8.5, 4.75) {};
		\node [style=bullet small] (25) at (-9.25, 2.5) {};
		\node [style=bullet small] (26) at (-6.5, 1.5) {};
		\node [style=bullet small] (27) at (4.25, 5) {};
		\node [style=bullet small] (28) at (-6.25, 1) {};
		\node [style=bullet small] (29) at (-6, 0.25) {};
		\node [style=bullet small] (30) at (8.75, 0.25) {};
		\node [style=bullet small] (31) at (9.5, 1.75) {};
		\node [style=bullet small] (32) at (8.75, 4) {};
		\node [style=bullet small] (33) at (4.5, 4.5) {};
		\node [style=bullet small] (34) at (-6, -0.25) {};
		\node [style=bullet small] (35) at (-6.25, -1) {};
		\node [style=bullet small] (36) at (4.5, -4.5) {};
		\node [style=bullet small] (37) at (8.75, -4) {};
		\node [style=bullet small] (38) at (9.75, -1) {};
		\node [style=bullet small] (39) at (8.75, -0.25) {};
		\node [style=bullet small] (40) at (-6.5, -1.5) {};
		\node [style=bullet small] (41) at (-9.25, -2.5) {};
		\node [style=bullet small] (42) at (-8.5, -4.75) {};
		\node [style=bullet small] (43) at (-6, -5.75) {};
		\node [style=bullet small] (44) at (4, -5.75) {};
		\node [style=bullet small] (45) at (4.25, -5) {};
		\node [style=bullet small] (46) at (4, -6.25) {};
		\node [style=bullet small] (47) at (4.25, -7) {};
		\node [style=bullet small] (48) at (-1.25, -8.75) {};
		\node [style=bullet small] (49) at (-5.25, -8.75) {};
		\node [style=bullet small] (50) at (-7, -7) {};
		\node [style=bullet small] (51) at (-6, -6.25) {};
		\node [style=bullet small] (52) at (-1, -9.25) {};
		\node [style=bullet small] (53) at (-1.75, -9.75) {};
		\node [style=bullet small] (54) at (3.25, -9.75) {};
		\node [style=bullet small] (55) at (4.75, -9.25) {};
		\node [style=bullet small] (56) at (6, -8) {};
		\node [style=bullet small] (57) at (4.5, -7.5) {};
		\node [style=none] (58) at (-4.75, 10.25) {$a$};
		\node [style=none] (59) at (-8.75, 6.25) {$c_2$};
		\node [style=none] (60) at (8.75, 6.25) {$c_3$};
		\node [style=none] (61) at (-10.75, 0) {$c_4$};
		\node [style=none] (62) at (8.75, -6.25) {$c_5$};
		\node [style=none] (63) at (4.5, -10.5) {$b$};
		\node [style=none] (64) at (4.75, 10.25) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (9);
		\draw [style=dashed] (10) to (13);
		\draw [style=Blue-Thick] (13) to (14);
		\draw [style=Blue-Thick] (14) to (15);
		\draw (15) to (12);
		\draw [style=dashed] (12) to (11);
		\draw [style=dashed] (11) to (10);
		\draw (12) to (21);
		\draw [style=Blue-Thick] (21) to (20);
		\draw [style=Blue-Thick] (21) to (16);
		\draw [style=dashed] (16) to (17);
		\draw [style=dashed] (17) to (18);
		\draw [style=dashed] (18) to (19);
		\draw (19) to (20);
		\draw [style=Blue-Thick] (15) to (16);
		\draw [style=Blue-Thick] (20) to (23);
		\draw [style=dashed] (23) to (24);
		\draw [style=dashed] (24) to (25);
		\draw [style=dashed] (25) to (26);
		\draw (26) to (27);
		\draw [style=Blue-Thick] (27) to (22);
		\draw [style=Blue-Thick] (22) to (23);
		\draw (22) to (19);
		\draw (26) to (28);
		\draw [style=Blue-Thick] (28) to (33);
		\draw [style=Blue-Thick] (33) to (27);
		\draw [style=dashed] (33) to (32);
		\draw [style=dashed] (32) to (31);
		\draw [style=dashed] (31) to (30);
		\draw [style=dashed] (30) to (29);
		\draw [style=Blue-Thick] (29) to (28);
		\draw [style=Blue-Thick] (29) to (34);
		\draw [style=dashed] (34) to (39);
		\draw [style=dashed] (39) to (30);
		\draw [style=Blue-Thick] (34) to (35);
		\draw (35) to (36);
		\draw [style=dashed] (36) to (37);
		\draw [style=dashed] (37) to (38);
		\draw [style=dashed] (38) to (39);
		\draw [style=Blue-Thick] (35) to (40);
		\draw [style=Blue-Thick] (40) to (45);
		\draw (45) to (36);
		\draw [style=Blue-Thick] (45) to (44);
		\draw [style=dashed] (44) to (43);
		\draw [style=dashed] (43) to (42);
		\draw [style=dashed] (42) to (41);
		\draw [style=dashed] (41) to (40);
		\draw [style=dashed] (43) to (51);
		\draw [style=dashed] (51) to (46);
		\draw [style=Blue-Thick] (46) to (44);
		\draw [style=Blue-Thick] (46) to (47);
		\draw [style=dashed] (47) to (48);
		\draw [style=dashed] (48) to (49);
		\draw [style=dashed] (50) to (49);
		\draw [style=dashed] (50) to (51);
		\draw [style=dashed] (48) to (52);
		\draw [style=dashed] (52) to (57);
		\draw [style=Blue-Thick] (57) to (47);
		\draw [style=Blue-Thick] (57) to (56);
		\draw [style=Blue-Thick] (56) to (55);
		\draw [style=dashed] (55) to (54);
		\draw [style=dashed] (54) to (53);
		\draw [style=dashed] (53) to (52);
		\draw [style=spin] (8) to (0);
		\draw [style=spin] (0) to (7);
		\draw [style=spin] (7) to (1);
		\draw [style=spin] (1) to (5);
		\draw [style=spin] (5) to (3);
		\draw [style=spin] (5) to (2);
		\draw [style=spin] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/M-path-example.tikz <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet mid] (0) at (-8.25, 6) {};
		\node [style=bullet mid] (1) at (-10.25, 0) {};
		\node [style=bullet mid] (2) at (-8.25, -6) {};
		\node [style=bullet mid] (3) at (-4.25, -10) {};
		\node [style=bullet mid] (4) at (4.25, -10) {};
		\node [style=bullet mid] (5) at (8.25, -6) {};
		\node [style=bullet mid] (6) at (10.25, 0) {};
		\node [style=bullet mid] (7) at (8.25, 6) {};
		\node [style=bullet mid] (8) at (4.25, 10) {};
		\node [style=bullet mid] (9) at (-4.25, 10) {};
		\node [style=bullet small] (10) at (-4.75, 9.25) {};
		\node [style=bullet small] (11) at (-6, 8) {};
		\node [style=bullet small] (12) at (-4.5, 7.5) {};
		\node [style=bullet small] (13) at (-2.25, 9.75) {};
		\node [style=bullet small] (14) at (1.25, 9.75) {};
		\node [style=bullet small] (15) at (1, 9.25) {};
		\node [style=bullet small] (16) at (1.25, 8.75) {};
		\node [style=bullet small] (17) at (5.25, 8.75) {};
		\node [style=bullet small] (18) at (6.5, 7.5) {};
		\node [style=bullet small] (19) at (4, 6.25) {};
		\node [style=bullet small] (20) at (-4, 6.25) {};
		\node [style=bullet small] (21) at (-4.25, 7) {};
		\node [style=bullet small] (22) at (4, 5.75) {};
		\node [style=bullet small] (23) at (-4, 5.75) {};
		\node [style=bullet small] (24) at (-8.5, 4.75) {};
		\node [style=bullet small] (25) at (-9.25, 2.5) {};
		\node [style=bullet small] (26) at (-6.5, 1.5) {};
		\node [style=bullet small] (27) at (4.25, 5) {};
		\node [style=bullet small] (28) at (-6.25, 1) {};
		\node [style=bullet small] (29) at (-6, 0.25) {};
		\node [style=bullet small] (30) at (8.75, 0.25) {};
		\node [style=bullet small] (31) at (9.5, 1.75) {};
		\node [style=bullet small] (32) at (8.75, 4) {};
		\node [style=bullet small] (33) at (4.5, 4.5) {};
		\node [style=bullet small] (34) at (-6, -0.25) {};
		\node [style=bullet small] (35) at (-6.25, -1) {};
		\node [style=bullet small] (36) at (4.5, -4.5) {};
		\node [style=bullet small] (37) at (8.75, -4) {};
		\node [style=bullet small] (38) at (9.75, -1) {};
		\node [style=bullet small] (39) at (8.75, -0.25) {};
		\node [style=bullet small] (40) at (-6.5, -1.5) {};
		\node [style=bullet small] (41) at (-9.25, -2.5) {};
		\node [style=bullet small] (42) at (-8.5, -4.75) {};
		\node [style=bullet small] (43) at (-6, -5.75) {};
		\node [style=bullet small] (44) at (4, -5.75) {};
		\node [style=bullet small] (45) at (4.25, -5) {};
		\node [style=bullet small] (46) at (4, -6.25) {};
		\node [style=bullet small] (47) at (4.25, -7) {};
		\node [style=bullet small] (48) at (-1.25, -8.75) {};
		\node [style=bullet small] (49) at (-5.25, -8.75) {};
		\node [style=bullet small] (50) at (-7, -7) {};
		\node [style=bullet small] (51) at (-6, -6.25) {};
		\node [style=bullet small] (52) at (-1, -9.25) {};
		\node [style=bullet small] (53) at (-1.75, -9.75) {};
		\node [style=bullet small] (54) at (3.25, -9.75) {};
		\node [style=bullet small] (55) at (4.75, -9.25) {};
		\node [style=bullet small] (56) at (6, -8) {};
		\node [style=bullet small] (57) at (4.5, -7.5) {};
		\node [style=none] (58) at (-4.75, 10.25) {$a$};
		\node [style=none] (59) at (-8.75, 6.25) {$c_2$};
		\node [style=none] (60) at (8.75, 6.25) {$c_3$};
		\node [style=none] (61) at (-10.75, 0) {$c_4$};
		\node [style=none] (62) at (8.75, -6.25) {$c_5$};
		\node [style=none] (63) at (4.5, -10.5) {$b$};
		\node [style=none] (64) at (4.75, 10.25) {$c_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (0);
		\draw (0) to (9);
		\draw [style=dashed] (10) to (13);
		\draw [style=Red-Thick] (13) to (14);
		\draw [style=Red-Thick] (14) to (15);
		\draw [style=Red-Thick] (15) to (12);
		\draw [style=dashed] (12) to (11);
		\draw [style=dashed] (11) to (10);
		\draw [style=Red-Thick] (12) to (21);
		\draw [style=Red-Thick] (21) to (20);
		\draw (21) to (16);
		\draw [style=dashed] (16) to (17);
		\draw [style=dashed] (17) to (18);
		\draw [style=dashed] (18) to (19);
		\draw [style=Red-Thick] (19) to (20);
		\draw (15) to (16);
		\draw [style=dashed] (20) to (23);
		\draw [style=dashed] (23) to (24);
		\draw [style=dashed] (24) to (25);
		\draw [style=dashed] (25) to (26);
		\draw [style=Red-Thick] (26) to (27);
		\draw [style=Red-Thick] (27) to (22);
		\draw [style=dashed] (22) to (23);
		\draw [style=Red-Thick] (22) to (19);
		\draw [style=Red-Thick] (26) to (28);
		\draw [style=dashed] (28) to (33);
		\draw [style=dashed] (33) to (27);
		\draw [style=dashed] (33) to (32);
		\draw [style=dashed] (32) to (31);
		\draw [style=dashed] (31) to (30);
		\draw [style=dashed] (30) to (29);
		\draw [style=Red-Thick] (29) to (28);
		\draw [style=Red-Thick] (29) to (34);
		\draw [style=dashed] (34) to (39);
		\draw [style=dashed] (39) to (30);
		\draw [style=Red-Thick] (34) to (35);
		\draw [style=Red-Thick] (35) to (36);
		\draw [style=dashed] (36) to (37);
		\draw [style=dashed] (37) to (38);
		\draw [style=dashed] (38) to (39);
		\draw [style=dashed] (35) to (40);
		\draw [style=dashed] (40) to (45);
		\draw [style=Red-Thick] (45) to (36);
		\draw [style=Red-Thick] (45) to (44);
		\draw [style=dashed] (44) to (43);
		\draw [style=dashed] (43) to (42);
		\draw [style=dashed] (42) to (41);
		\draw [style=dashed] (41) to (40);
		\draw [style=dashed] (43) to (51);
		\draw [style=dashed] (51) to (46);
		\draw [style=Red-Thick] (46) to (44);
		\draw [style=Red-Thick] (46) to (47);
		\draw [style=dashed] (47) to (48);
		\draw [style=dashed] (48) to (49);
		\draw [style=dashed] (50) to (49);
		\draw [style=dashed] (50) to (51);
		\draw [style=dashed] (48) to (52);
		\draw [style=dashed] (52) to (57);
		\draw [style=Red-Thick] (57) to (47);
		\draw [style=Red-Thick] (57) to (56);
		\draw [style=Red-Thick] (56) to (55);
		\draw [style=dashed] (55) to (54);
		\draw [style=dashed] (54) to (53);
		\draw [style=dashed] (53) to (52);
		\draw [style=spin] (8) to (0);
		\draw [style=spin] (0) to (7);
		\draw [style=spin] (7) to (1);
		\draw [style=spin] (1) to (5);
		\draw [style=spin] (5) to (3);
		\draw [style=spin] (5) to (2);
		\draw [style=spin] (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/angle-clock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (0) at (-3.25, 0) {};
		\node [style=bullet] (1) at (-1, 4) {};
		\node [style=bullet] (2) at (1.5, 0) {};
		\node [style=bullet small] (3) at (-2.25, 1.25) {};
		\node [style=bullet small] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-3.75, -0.5) {$i$};
		\node [style=none] (6) at (-1, 4.75) {$k$};
		\node [style=none] (7) at (2, -0.5) {$j$};
		\node [style=none] (8) at (-1, 1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=red 1, bend left] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/angle-counter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (0) at (-3.25, 0) {};
		\node [style=bullet] (1) at (-1, 4) {};
		\node [style=bullet] (2) at (1.5, 0) {};
		\node [style=bullet small] (3) at (-2.25, 1.25) {};
		\node [style=bullet small] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-3.75, -0.5) {$i$};
		\node [style=none] (6) at (-1, 4.75) {$k$};
		\node [style=none] (7) at (2, -0.5) {$j$};
		\node [style=none] (8) at (-1, 1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=red, bend left] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/canonical-paths.tex <==
\begin{figure}
\begin{tikzpicture}[scale=0.8,every node/.style={sloped,allow upside down}]

    \node [circle,fill=black,inner sep=1pt] (0) at (-7, 3) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (-7, -2) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (-2, 3) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (-2, -2) {};
    \node [] (4) at (-6, -1) {$\sigma$};
    \node [] (5) at (-3, 2) {$\theta$};
    
    \node [] (6) at (-4.5, -3) {$x$};
    \node [] (7) at (-4.5, 4) {$x$};
    \node [] (8) at (-8, 0.5) {$y$};
    \node [] (9) at (-1, 0.5) {$y$};
     \node [] (10) at (-4.5, 1.5) {$z$};               

    \draw [style=blue] (3) to node {\midarrow} (1);
    \draw [style=blue] (2) to node {\midarrow} (0);
    \draw [style=blue] (0) to node {\midarrow} (3);
    \draw [style=blue] (1) to node {\midarrow}  (0);
    \draw [style=blue] (3) to node {\midarrow}  (2);

    \node [circle,fill=black,inner sep=1pt] (11) at (3, 3) {};
    \node [circle,fill=black,inner sep=1pt] (12) at (3, -2) {};
    \node [] (13) at (-1, -1) {$\sigma$};
    \node [] (14) at (2, 2) {$\theta$};
    
    \node [] (15) at (0.5, -3) {$x$};
    \node [] (16) at (0.5, 4) {$x$};
    %\node [] (17) at (-3, 0.5) {$y$};
    \node [] (18) at (4, 0.5) {$y$};
     \node [] (19) at (0.5, 1.5) {$z$};               

    \draw [style=blue] (12) to node {\midarrow} (3);
    \draw [style=blue] (12) to node {\midarrow} (11);
    \draw [style=blue] (2) to node {\midarrow} (12);
    \draw [style=blue] (11) to node {\midarrow} (2);            
    
    \node  [circle,fill=black,inner sep=2pt] (21) at (-5.75, -1.75) {};
    \node  [circle,fill=black,inner sep=2pt] (22) at (-6.75, -0.75) {};   
     
    \node  [circle,fill=black,inner sep=2pt] (23) at (-3.25, -1.75) {};            
    \node  [circle,fill=black,inner sep=2pt] (24) at (-2.9, -1.4) {};    
    \node  [circle,fill=black,inner sep=2pt] (25) at (-2.6, -1.1) {}; 
    \node  [circle,fill=black,inner sep=2pt] (26) at (-2.25, -0.75) {};
       
    \node  [circle,fill=black,inner sep=2pt] (27) at (-0.75, -1.75) {};    
    \node  [circle,fill=black,inner sep=2pt] (28) at (-1.75, -0.75) {};    

   
    \draw [style=red] (21) to (23);    
    \draw [style=red] (23) to (24);    
    \draw [style=red] (24) to (25);    
    \draw [style=red] (25) to (26);    
    \draw [style=red] (26) to (28);    
    \draw [style=red] (28) to (27);    

    
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,every node/.style={sloped,allow upside down}]

    \node [circle,fill=black,inner sep=1pt] (0) at (-7, 3) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (-7, -2) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (-2, 3) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (-2, -2) {};
    \node [] (4) at (-6, -1) {$\sigma$};
    \node [] (5) at (-3, 2) {$\theta$};
    
    \node [] (6) at (-4.5, -3) {$x$};
    \node [] (7) at (-4.5, 4) {$x$};
    \node [] (8) at (-8, 0.5) {$y$};
    \node [] (9) at (-1, 0.5) {$y$};
     \node [] (10) at (-4.5, 1.5) {$z$};               

    \draw [style=blue] (3) to node {\midarrow} (1);
    \draw [style=blue] (2) to node {\midarrow} (0);
    \draw [style=blue] (0) to node {\midarrow} (3);
    \draw [style=blue] (1) to node {\midarrow}  (0);
    \draw [style=blue] (3) to node {\midarrow}  (2);

    \node [circle,fill=black,inner sep=1pt] (11) at (-7, 8) {};
    \node [circle,fill=black,inner sep=1pt] (12) at (-2, 8) {};
    \node [] (13) at (-6, 4) {$\sigma$};
    \node [] (14) at (-3, 7) {$\theta$};
    
    %\node [] (15) at (-4.5, 2) {$x$};
    \node [] (16) at (-4.5, 9) {$x$};
    \node [] (17) at (-8, 5.5) {$y$};
    \node [] (18) at (-1, 5.5) {$y$};
     \node [] (19) at (-4.5, 6.5) {$z$};               

    \draw [style=blue] (0) to node {\midarrow} (11);
    \draw [style=blue] (12) to node {\midarrow} (11);
    \draw [style=blue] (2) to node {\midarrow} (12);
    \draw [style=blue] (11) to node {\midarrow} (2);     
    
    \node  [circle,fill=black,inner sep=2pt] (21) at (-5.75, -1.75) {};
    \node  [circle,fill=black,inner sep=2pt] (22) at (-6.75, -0.75) {};    
    \node  [circle,fill=black,inner sep=2pt] (23) at (-6.75, 1.75) {};        
    \node  [circle,fill=black,inner sep=2pt] (24) at (-6.4, 2.1) {};    
    \node  [circle,fill=black,inner sep=2pt] (25) at (-6.1, 2.4) {};    
    \node  [circle,fill=black,inner sep=2pt] (26) at (-5.75, 2.75) {};   
    %\node  [circle,fill=black,inner sep=2pt] (27) at (-3.25, 2.75) {};    
    %\node  [circle,fill=black,inner sep=2pt] (28) at (-2.25, 1.75) {};    
    
    \node  [circle,fill=black,inner sep=2pt] (29) at (-5.75, 3.25) {};    
    \node  [circle,fill=black,inner sep=2pt] (30) at (-6.75, 4.25) {};    
 
    \draw [style=red] (21) to (22);    
    \draw [style=red] (22) to (23);        
    \draw [style=red] (23) to (24);    
    \draw [style=red] (24) to (25);    
    \draw [style=red] (25) to (26);    
    \draw [style=red] (26) to (29);            


           
\end{tikzpicture} 
\caption{Paths for $M_i$ where $\widetilde{w_i} = 0$ (on the left) or $1$ (on the right).}
\label{fig:canon_paths}
\end{figure}

\begin{figure}
\begin{tikzpicture}[scale=1.0,every node/.style={sloped,allow upside down}]
    \node [circle,fill=black,inner sep=1pt] (0) at (-7, 3) {};
    \node [circle,fill=black,inner sep=1pt] (1) at (-7, -2) {};
    \node [circle,fill=black,inner sep=1pt] (2) at (-2, 3) {};
    \node [circle,fill=black,inner sep=1pt] (3) at (-2, -2) {};
    \node [] (4) at (-6, -1) {$\sigma$};
    \node [] (5) at (-3, 2) {$\theta$};
    
    \node [] (6) at (-4.5, -3) {$x$};
    \node [] (7) at (-4.5, 4) {$x$};
    \node [] (8) at (-8, 0.5) {$y$};
    \node [] (9) at (-1, 0.5) {$y$};
     \node [] (10) at (-4.5, 1.5) {$z$};               

    \draw [style=blue] (3) to node {\midarrow} (1);
    \draw [style=blue] (2) to node {\midarrow} (0);
    \draw [style=blue] (0) to node {\midarrow} (3);
    \draw [style=blue] (1) to node {\midarrow}  (0);
    \draw [style=blue] (3) to node {\midarrow}  (2);
    
    \node  [circle,fill=black,inner sep=2pt] (11) at (-5.75, -1.75) {};
    \node  [circle,fill=black,inner sep=2pt] (12) at (-6.75, -0.75) {};    
    \node  [circle,fill=black,inner sep=2pt] (13) at (-6.75, 1.75) {};        
    \node  [circle,fill=black,inner sep=2pt] (14) at (-6.4, 2.1) {};    
    \node  [circle,fill=black,inner sep=2pt] (15) at (-6.1, 2.4) {};    
    \node  [circle,fill=black,inner sep=2pt] (16) at (-5.75, 2.75) {};   
    \node  [circle,fill=black,inner sep=2pt] (17) at (-3.25, 2.75) {};    
    \node  [circle,fill=black,inner sep=2pt] (18) at (-2.25, 1.75) {};    
 
    \draw [style=red] (11) to (12);    
    \draw [style=red] (12) to (13);        
    \draw [style=red] (13) to (14);    
    \draw [style=red] (14) to (15);    
    \draw [style=red] (15) to (16);    
    \draw [style=red] (16) to (17);            
    
\end{tikzpicture}
\caption{Path for $M_{fin}$.}
\label{fig:canon_paths0}
\end{figure}


==> figures/cross-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (0) at (-3.25, 0) {};
		\node [style=bullet] (2) at (1.25, 0) {};
		\node [style=bullet small] (3) at (0.25, 0.5) {};
		\node [style=bullet small] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-3.75, -0.5) {$i$};
		\node [style=none] (7) at (1.75, -0.5) {$j$};
		\node [style=none] (8) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=black arrow] (0) to (8.center);
		\draw (2) to (8.center);
		\draw [style=red, bend left=45] (3) to (4);
		\draw [style=red, bend right=45] (4) to (3);		
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cross-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (0) at (-3.25, 0) {};
		\node [style=bullet] (2) at (1.25, 0) {};
		\node [style=bullet small] (3) at (-2.5, 0.5) {};
		\node [style=bullet small] (4) at (-2.5, -0.5) {};
		\node [style=none] (5) at (-3.75, -0.5) {$i$};
		\node [style=none] (7) at (1.75, -0.5) {$j$};
		\node [style=none] (8) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, bend left=45] (3) to (4);
		\draw [style=red, bend right=45] (4) to (3);		
		\draw [style=black arrow] (0) to (8.center);
		\draw (8.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/defaultspin.tex <==
\begin{figure}[h!]
\centering
\scalebox{0.7}{
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=1.5]{latex}}},
    scale=0.9] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw,
      inner sep=2.2cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$c_0$}
    (hexagon.corner 2) node[above] {}
    (hexagon.corner 3) node[left] {}
    (hexagon.corner 4) node[left] {$c_2$}
    (hexagon.corner 5) node[below] {}
    (hexagon.corner 6) node[right] {}
    (hexagon.corner 7) node[below] {$c_4$}
    (hexagon.corner 8) node[below] {$c_5$}
    (hexagon.corner 9) node[left] {}
    (hexagon.corner 10) node[right] {$c_3$}
    (hexagon.corner 11) node[below] {}
    (hexagon.corner 12) node[right] {$c_1$}
;

\foreach \x in {1,2,...,12}{
\draw (hexagon.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 4);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 2);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 3);


\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 10);
\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 11);



\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 7);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 5);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 6);

\draw[postaction={decorate}](hexagon.corner 7)--(hexagon.corner 9);

\draw[fill=yellow, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 3)--(hexagon.corner 2)--(hexagon.corner 1)--cycle;
\draw[fill=red, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 10)--(hexagon.corner 11)--cycle;

\draw[fill=green, nearly transparent] (hexagon.corner 10)-- (hexagon.corner 4)--(hexagon.corner 5)--(hexagon.corner 6)--(hexagon.corner 7)--cycle;
\draw[fill=blue, nearly transparent] (hexagon.corner 10)--(hexagon.corner 7)--(hexagon.corner 8)--(hexagon.corner 9)--cycle;   


\coordinate (m 1) at  ($0.38*(hexagon.corner 2)+0.38*(hexagon.corner 1)+0.24*(hexagon.corner 12)$);
\coordinate (m 2) at  ($0.28*(hexagon.corner 2)+0.28*(hexagon.corner 3)+0.44*(hexagon.corner 12)$);
\coordinate (m 3) at  ($0.24*(hexagon.corner 4)+0.24*(hexagon.corner 3)+0.52*(hexagon.corner 12)$);
\coordinate (m 4) at  ($0.52*(hexagon.corner 4)+0.24*(hexagon.corner 11)+0.24*(hexagon.corner 12)$);
\coordinate (m 5) at  ($0.56*(hexagon.corner 4)+0.22*(hexagon.corner 11)+0.22*(hexagon.corner 10)$);
\coordinate (m 6) at  ($0.27*(hexagon.corner 4)+0.27*(hexagon.corner 5)+0.46*(hexagon.corner 10)$);
\coordinate (m 7) at  ($0.23*(hexagon.corner 6)+0.23*(hexagon.corner 5)+0.44*(hexagon.corner 10)$);
\coordinate (m 8) at  ($0.26*(hexagon.corner 6)+0.26*(hexagon.corner 7)+0.48*(hexagon.corner 10)$);
\coordinate (m 9) at  ($0.25*(hexagon.corner 9)+0.5*(hexagon.corner 7)+0.25*(hexagon.corner 10)$);
\coordinate (m 10) at  ($0.36*(hexagon.corner 9)+0.24*(hexagon.corner 7)+0.4*(hexagon.corner 8)$);
\end{tikzpicture}
}
\caption{The default orientation of a generic triangulation where each fan segment is colored differently.}
\label{fig:default_spin}
\end{figure}


==> figures/edge-clock.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (0) at (-3.25, 0) {};
		\node [style=bullet] (1) at (-1, 3.75) {};
		\node [style=bullet] (2) at (1.25, 0) {};
		\node [style=bullet small] (3) at (-2.5, 0.25) {};
		\node [style=bullet small] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-3.75, -0.5) {$i$};
		\node [style=none] (6) at (-1, 4.5) {$k$};
		\node [style=none] (7) at (1.75, -0.5) {$j$};
		\node [style=none] (8) at (-1, 1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=red 1] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/edge-counter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet] (0) at (-3.25, 0) {};
		\node [style=bullet] (1) at (-1, 3.75) {};
		\node [style=bullet] (2) at (1.25, 0) {};
		\node [style=bullet small] (3) at (-2.5, 0.25) {};
		\node [style=bullet small] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-3.75, -0.5) {$i$};
		\node [style=none] (6) at (-1, 4.5) {$k$};
		\node [style=none] (7) at (1.75, -0.5) {$j$};
		\node [style=none] (8) at (-1, 1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (0);
		\draw [style=red] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-triangulation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet mid] (0) at (-9, 4) {};
		\node [style=bullet mid] (1) at (-8, -3.5) {};
		\node [style=bullet mid] (2) at (-6.25, -8.75) {};
		\node [style=bullet mid] (5) at (0, -8) {};
		\node [style=bullet mid] (6) at (8, -3.5) {};
		\node [style=bullet mid] (7) at (9, 4) {};
		\node [style=bullet mid] (8) at (4.5, 10) {};
		\node [style=bullet mid] (9) at (-4.5, 10) {};
		\node [style=bullet small] (10) at (-5.25, 8.5) {};
		\node [style=bullet small] (11) at (-7.5, 5.5) {};
		\node [style=bullet small] (12) at (-6.75, 5.25) {};
		\node [style=bullet small] (13) at (-2.25, 9.75) {};
		\node [style=bullet small] (14) at (0.75, 9.75) {};
		\node [style=bullet small] (15) at (1, 8.75) {};
		\node [style=bullet small] (16) at (1.25, 8.25) {};
		\node [style=bullet small] (17) at (5.5, 8) {};
		\node [style=bullet small] (18) at (7.75, 5) {};
		\node [style=bullet small] (21) at (-6.5, 4.75) {};
		\node [style=bullet small] (24) at (-8.5, 2.75) {};
		\node [style=bullet small] (25) at (-8, -1.25) {};
		\node [style=bullet small] (26) at (-5.25, -2) {};
		\node [style=bullet small] (27) at (5.5, 2.75) {};
		\node [style=bullet small] (28) at (-5, -2.5) {};
		\node [style=bullet small] (29) at (-4.75, -3.25) {};
		\node [style=bullet small] (30) at (5.75, -3.25) {};
		\node [style=bullet small] (31) at (7.75, -2.25) {};
		\node [style=bullet small] (32) at (8.25, 1.75) {};
		\node [style=bullet small] (33) at (5.75, 2.25) {};
		\node [style=bullet small] (34) at (-4.75, -3.75) {};
		\node [style=bullet small] (35) at (-4.75, -5) {};
		\node [style=bullet small] (36) at (-2, -6.5) {};
		\node [style=bullet small] (37) at (1, -7) {};
		\node [style=bullet small] (38) at (6, -4.25) {};
		\node [style=bullet small] (39) at (5.75, -3.75) {};
		\node [style=bullet small] (40) at (-5, -5.5) {};
		\node [style=bullet small] (41) at (-6.75, -6.25) {};
		\node [style=bullet small] (42) at (-6.25, -7.75) {};
		\node [style=bullet small] (43) at (-4.5, -8.25) {};
		\node [style=bullet small] (44) at (-2.25, -8) {};
		\node [style=bullet small] (45) at (-2.25, -7) {};
		\node [style=none] (58) at (-5.75, 10) {$a=c_0$};
		\node [style=none] (59) at (-9.75, 4) {$v$};
		\node [style=none] (61) at (-8.75, -3.5) {$c_2$};
		\node [style=none] (62) at (8.75, -3.5) {$w$};		
		\node [style=none] (63) at (0.5, -8.5) {$b=c_3$};
		\node [style=none] (64) at (5.25, 10) {$c_1$};
		\node [style=bullet small] (65) at (0, 12.75) {};
		\node [style=bullet small] (66) at (-2.25, 10.25) {};
		\node [style=bullet small] (67) at (0.75, 10.25) {};
		\node [style=bullet small] (68) at (2.5, 11) {};
		\node [style=bullet small] (69) at (0.75, 12) {};
		\node [style=bullet small] (70) at (-0.75, 12) {};
		\node [style=bullet small] (71) at (-2.5, 11) {};
		\node [style=none] (72) at (-6.25, -9.25) {$\tilde b$};
		\node [style=none] (73) at (0, 13.25) {$\tilde a$};
		\node [style=none] (74) at (-2.25, 9.25) {$a'$};
		\node [style=none] (75) at (-1.75, -6) {$b'$};
		\node [style=none] (76) at (-4.75, -7) {$\theta_{\tilde b}$};
		\node [style=none] (77) at (-0.25, 11) {$\theta_{\tilde a}$};
		\node [style=bullet small] (78) at (2, 7.75) {};
		\node [style=bullet small] (79) at (2.5, 7.5) {};
		\node [style=bullet small] (80) at (-5.75, -1.5) {};
		\node [style=bullet small] (81) at (-6.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (8);
		\draw (8) to (7);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw [style=extend-edge] (2) to (1);
		\draw (1) to (0);
		\draw (0) to (9);
		\draw [style=dashed] (10) to (13);
		\draw [style=dashed] (13) to (14);
		\draw [style=dashed] (14) to (15);
		\draw [style=dashed] (15) to (12);
		\draw [style=dashed] (12) to (11);
		\draw [style=dashed] (11) to (10);
		\draw [style=dashed] (12) to (21);
		\draw [style=dashed] (21) to (16);
		\draw [style=dashed] (17) to (18);
		\draw [style=dashed] (15) to (16);
		\draw [style=dashed] (24) to (25);
		\draw [style=dashed] (26) to (27);
		\draw [style=dashed] (26) to (28);
		\draw [style=dashed] (28) to (33);
		\draw [style=dashed] (33) to (27);
		\draw [style=dashed] (33) to (32);
		\draw [style=dashed] (32) to (31);
		\draw [style=dashed] (31) to (30);
		\draw [style=dashed, in=360, out=180] (30) to (29);
		\draw [style=dashed] (29) to (28);
		\draw [style=dashed] (29) to (34);
		\draw [style=dashed] (34) to (39);
		\draw [style=dashed] (39) to (30);
		\draw [style=dashed] (34) to (35);
		\draw [style=dashed] (35) to (36);
		\draw [style=dashed] (36) to (37);
		\draw [style=dashed] (37) to (38);
		\draw [style=dashed] (38) to (39);
		\draw [style=dashed] (35) to (40);
		\draw [style=dashed] (40) to (45);
		\draw [style=dashed] (45) to (36);
		\draw [style=dashed] (45) to (44);
		\draw [style=dashed] (44) to (43);
		\draw [style=dashed] (43) to (42);
		\draw [style=dashed] (42) to (41);
		\draw [style=dashed] (41) to (40);
		\draw (8) to (0);
		\draw (7) to (1);
		\draw (1) to (5);
		\draw [style=extend-edge] (5) to (2);
		\draw (1) to (6);
		\draw [style=extend-edge] (65) to (9);
		\draw [style=extend-edge] (65) to (8);
		\draw [style=dashed] (71) to (70);
		\draw [style=dashed] (70) to (69);
		\draw [style=dashed] (69) to (68);
		\draw [style=dashed] (68) to (67);
		\draw [style=dashed] (67) to (66);
		\draw [style=dashed] (66) to (71);
		\draw [style=dashed] (13) to (66);
		\draw [style=dashed] (67) to (14);
		\draw (1) to (8);
		\draw [style=dashed] (24) to (21);
		\draw [style=dashed] (25) to (81);
		\draw [style=dashed] (81) to (78);
		\draw [style=dashed] (78) to (16);
		\draw [style=dashed] (78) to (79);
		\draw [style=dashed] (79) to (17);
		\draw [style=dashed] (18) to (27);
		\draw [style=dashed] (80) to (79);
		\draw [style=dashed] (81) to (80);
		\draw [style=dashed] (80) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig-single-fan.tex <==


%
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw=none,
      inner sep=1.7cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$n$}
    (T.corner 2) node[above] {$1$}
    (T.corner 3) node[left]  {$2$}
    (T.corner 4) node[left]  {$3$}
    (T.corner 5) node[below] {$4$}
    (T.corner 6) node[below] {$5$}
    (T.corner 7) node[right] {}
    (T.corner 8) node[right] {$n-1$}
;


\draw [-] (T.corner 6) to (T.corner 5) to (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 8);
\draw [dashed] (T.corner 8) to (T.corner 7) to (T.corner 6);
\foreach \i in {4,5,6,8}{
    \draw [postaction={decorate}]  (T.corner 2) to (T.corner \i);
}
\draw [dashed] (T.corner 2) to (T.corner 7);


\foreach \x in {1,2,...,7}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\coordinate (m1) at ($0.3*(T.corner 2)+0.3*(T.corner 4)+0.4*(T.corner 3)$);
\coordinate (m2) at ($0.33*(T.corner 5)+0.33*(T.corner 4)+0.33*(T.corner 2)$);
\coordinate (m3) at ($0.33*(T.corner 5)+0.33*(T.corner 2)+0.33*(T.corner 6)$);
\coordinate (m4) at ($0.33*(T.corner 7)+0.33*(T.corner 2)+0.33*(T.corner 6)$);
\coordinate (m5) at ($0.33*(T.corner 7)+0.33*(T.corner 2)+0.33*(T.corner 8)$);
\coordinate (m6) at ($0.4*(T.corner 1)+0.3*(T.corner 2)+0.3*(T.corner 8)$);


\node at (m1) {$\theta_1$};
\node at (m2) {$\theta_2$};
\node at (m3) {$\theta_3$};
\node at (m6) {$\theta_{n-2}$};



\end{tikzpicture}
%
\;\;
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw=none,
      inner sep=1.7cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$n$}
    (T.corner 3) node[left]  {$n-1$}
    (T.corner 4) node[left]  {}
    (T.corner 5) node[below] {$5$}
    (T.corner 6) node[below] {$4$}
    (T.corner 7) node[right] {$3$}
    (T.corner 8) node[right] {$2$}
;

\coordinate (p1) at (T.corner 2);
\coordinate (p2) at (T.corner 1);
\coordinate (p3) at (T.corner 8);
\coordinate (p4) at (T.corner 7);
\coordinate (p5) at (T.corner 6);
\coordinate (p6) at (T.corner 5);
\coordinate (p7) at (T.corner 4);
\coordinate (p8) at (T.corner 3);

\draw [-] (p6) to (p5) to (p4) to (p3) to (p2) to (p1) to (p8);
\draw [dashed] (p8) to (p7) to (p6);
\foreach \i in {4,5,6,8}{
    \draw [postaction={decorate}]  (p2) to (p\i);
}
\draw [dashed] (p2) to (p7);


\foreach \x in {1,2,...,7}{
\draw (p\x) node [fill,circle,scale=0.2] {};}

\coordinate (m1) at ($0.3*(p2)+0.3*(p4)+0.4*(p3)$);
\coordinate (m2) at ($0.33*(p5)+0.33*(p4)+0.33*(p2)$);
\coordinate (m3) at ($0.33*(p5)+0.33*(p2)+0.33*(p6)$);
\coordinate (m4) at ($0.33*(p7)+0.33*(p2)+0.33*(p6)$);
\coordinate (m5) at ($0.33*(p7)+0.33*(p2)+0.33*(p8)$);
\coordinate (m6) at ($0.4*(p1)+0.3*(p2)+0.3*(p8)$);


\node at (m1) {$\theta_1$};
\node at (m2) {$\theta_2$};
\node at (m3) {$\theta_3$};
\node at (m6) {$\theta_{n-2}$};


\end{tikzpicture}\quad\quad



==> figures/fig_zigzag.tex <==
{\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{<}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=10,
      draw=none,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 6) node[below] {$1$}
    (T.corner 7) node[below] {$2$} 
    (T.corner 8) node[right] {$4$}
    (T.corner 9) node[right] {$6$}
    (T.corner 10) node[right] {$n-2$} 
    (T.corner 1) node[above] {$n$} 
    (T.corner 2) node[above] {$n-1$} 
    (T.corner 3) node[left] {$7$}
    (T.corner 4) node[left] {$5$}
    (T.corner 5) node[left] {$3$}
;
\foreach \i [evaluate=\i as \j using int(\i+5)]in {1,...,5}{\coordinate (\i) at (T.corner \j);}
\foreach \i[evaluate=\i as \j using int(\i-5)] in {6,...,10}{\coordinate (\i) at (T.corner \j);}

\draw[-] (4) to (3) to (2) to (1) to (10) to (9) to (8) ;
\draw[dashed] (8) to (7);
\draw[-] (7) to (6) to (5);
\draw[dashed] (5) to (4);

\draw [postaction={decorate}] (2) to node[xshift=0.3em,yshift=-0.8em] {$\small \theta_1$} (10) ;
\draw [postaction={decorate}] (10) to node[xshift=-0.3em,yshift=-0.9em] {$\small \theta_2$} (3);
\draw [postaction={decorate}] (3) to node[xshift=-1em,yshift=-0.8em] {$\small \theta_3$} (9);
\draw [postaction={decorate}] (9) to node[xshift=1.2em,yshift=-1em] {$\small \theta_4$} (4);
\draw [postaction={decorate}] (4) to node[xshift=-1.5em,yshift=-0.6em] {$\small \theta_5$} (8);
\draw[dashed] (8) to (5);
\draw[postaction={decorate}] (5) to node[xshift=-0.2em,yshift=0.7em] {$\small \theta_{n-2}$} (7);





\foreach \x in {1,2,...,10}{
\draw (\x) node [fill,circle,scale=0.2] {};}

\end{tikzpicture}

}



==> figures/flip.tex <==
\begin{figure}[h!]
\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

    \draw (0,0)--(3,0)--(60:3)--cycle;
    \draw (0,0)--(3,0)--(-60:3)--cycle;

    \draw (0,0) -- (3,0);

    \draw node[above]      at (70:1.5){$a$};
    \draw node[above]      at (30:2.8){$b$};
    \draw node[below]      at (-30:2.8){$c$};
    \draw node[below=-0.1] at (-70:1.5){$d$};
    \draw node[above] at (1.5, 0){$e$};

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

\end{tikzpicture}
\begin{tikzpicture}[baseline]
    \draw[->, thick](0,0)--(1,0);
    \node[above]  at (0.5,0) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
    \draw (0,0)--(60:3)--(-60:3)--cycle;
    \draw (3,0)--(60:3)--(-60:3)--cycle;

    \draw node[above]      at (70:1.5)  {$a$};
    \draw node[above]      at (30:2.8)  {$b$};
    \draw node[below]      at (-30:2.8) {$c$};
    \draw node[below=-0.1] at (-70:1.5) {$d$};
    \draw node[left]       at (1.6,0)   {$f$};

    \draw (1.5,-2) --  (1.5,2);

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

\end{tikzpicture}
\caption{Ptolemy transformation}
\label{fig:ptolemy}
\end{figure}


==> figures/m-path.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 5.5) {};
		\node [style=node small] (1) at (0, 5.5) {$c_0$};
		\node [style=node small] (2) at (2.75, 3.25) {$c_1$};
		\node [style=node small] (3) at (-6.75, 3.25) {$c_3$};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=node small] (5) at (-6.75, -3.25) {$c_5$};
		\node [style=node small] (6) at (-4, -6) {$c_6$};
		\node [style=node small] (7) at (0, -6) {$c_4$};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (2.75, -3.25) {};
		\node [style=none] (10) at (0.25, 5) {};
		\node [style=none] (11) at (1.5, 4) {};
		\node [style=none] (12) at (1.25, 3.5) {};
		\node [style=none] (13) at (-5.75, 3.5) {};
		\node [style=none] (14) at (-5.75, 2.25) {};
		\node [style=none] (15) at (-0.5, -5) {};
		\node [style=none] (16) at (-1.25, -5.25) {};
		\node [style=none] (17) at (-5.5, -3.5) {};
		\node [style=none] (18) at (-5.75, -4) {};
		\node [style=none] (19) at (-4.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (2) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7);
		\draw (7) to (6);
		\draw (6) to (5);
		\draw (5) to (4.center);
		\draw (4.center) to (3);
		\draw (0.center) to (2);
		\draw (2) to (3);
		\draw (3) to (8.center);
		\draw (3) to (9.center);
		\draw (3) to (7);
		\draw (7) to (4.center);
		\draw (7) to (5);
		\draw [style=red] (10.center) to (11.center);
		\draw [style=red, bend right, looseness=1.25] (11.center) to (12.center);
		\draw [style=red] (12.center) to (13.center);
		\draw [style=red, bend left=60, looseness=0.75] (13.center) to (14.center);
		\draw [style=red] (14.center) to (15.center);
		\draw [style=red, bend right=60, looseness=1.25] (15.center) to (16.center);
		\draw [style=red] (16.center) to (17.center);
		\draw [style=red, bend left, looseness=0.75] (17.center) to (18.center);
		\draw [style=red] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shade.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[scale=1.1]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ a=c_0$}
    %(hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$c_2$}
    (hexagon.corner 4) node[below] {$b=c_3\ $}
    %(hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,thin,opacity=0] (hexagon.corner 1) to [out=90,in=50] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4) to [out=-180+50,in=-180+90](hexagon.corner 4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  \path [name intersections={of= m and L1,by=X1}];
  \path [name intersections={of= m and L2,by=X2}];
  \path [name intersections={of= m and L3,by=X3}];
  
  \draw [name path = m ,thick, black] (hexagon.corner 1) to [out=90,in=50] (m1) to [out=-180+50,in=30] (X1) to [out=-180+30,in=60] (m2) to [out=-180+60,in=90] (X2) to [out=90,in=60] (m3) to [out=-180+60,in=30] (X3) to [out=-180+30,in=50] (m4) to [out=-180+50,in=-180+90](hexagon.corner 4);
  
 
  
  \draw [fill=yellow!90!black] (X1) to [out=-180+30,in=60] (m2) to [out=-180+60,in=90] (X2) to (hexagon.corner 6) to (X1);
  
  \draw[fill=yellow!90!black](X2) to [out=90,in=60] (m3) to [out=-180+60,in=30] (X3) to (hexagon.corner 3)--(X2);
  
  
  %\draw (m1) node [fill,circle,scale=0.3] {};
  %\draw (m2) node [fill,circle,scale=0.3] {};
  %\draw (m3) node [fill,circle,scale=0.3] {};
  %\draw (m4) node [fill,circle,scale=0.3] {};
  
  %\node[left] at (m1) {$\theta_1$};
  %\node[left] at (m2) {$\theta_2$};
  %\node[right] at (m3) {$\theta_3$}; 
  %\node[left] at (m4) {$\theta_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  %\draw [] (m1)--(hexagon.corner 6);
  %\draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 5);
  \end{tikzpicture}
		\caption{centers of fan segments.}
		\label{fig:fan_centers}
	\end{figure}


==> figures/snake-00.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, -4) {};
		\node [style=none] (2) at (-1, -4) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, -4) {};
		\node [style=none] (6) at (8, 3) {};
		\node [style=none] (7) at (12, 3) {};
		\node [style=none] (8) at (16, 3) {};
		\node [style=none] (9) at (16, 7) {};
		\node [style=none] (10) at (12, 7) {};
		\node [style=none] (11) at (8, 7) {};
		\node [style=none] (12) at (5, 1.25) {$\cdot$};
		\node [style=none] (13) at (5.5, 1.5) {$\cdot$};
		\node [style=none] (14) at (6, 1.75) {$\cdot$};
		\node [style=0.8] (15) at (-5.5, -2) {$e_1$};
		\node [style=0.8] (16) at (-3, 0.75) {$\lambda_{c_1,v}$};
		\node [style=0.8] (17) at (-3, -4.5) {$e_0$};
		\node [style=0.8] (18) at (-3, -2) {$x_{i_1}$};
		\node [scale=0.7] (19) at (-1, -1.75) {$\lambda_{c_0,v}$};
		\node [style=0.8] (20) at (1, -2) {$x_{i_2}$};
		\node [style=0.8] (21) at (9.75, 5) {$x_{i_d-1}$};
		\node [style=0.8] (22) at (14, 5) {$x_{i_d}$};
		\node [style=0.8] (23) at (14, 7.5) {$e_{N+1}$};
		\node [style=0.8] (24) at (17, 5) {$e_N$};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (-1, -2.5) {};
		\node [style=none] (27) at (-3.5, -1.5) {};
		\node [style=none] (28) at (-2.5, -2.5) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (1.5, -2.5) {};
		\node [style=none] (31) at (9.5, 5.5) {};
		\node [style=none] (32) at (10.5, 4.5) {};
		\node [style=none] (33) at (13.5, 5.5) {};
		\node [style=none] (34) at (14.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (26.center) to (2.center);
		\draw [style=extend-edge] (0.center) to (27.center);
		\draw [style=extend-edge] (28.center) to (2.center);
		\draw [style=extend-edge] (3.center) to (29.center);
		\draw [style=extend-edge] (30.center) to (5.center);
		\draw [style=extend-edge] (11.center) to (31.center);
		\draw [style=extend-edge] (32.center) to (7.center);
		\draw [style=extend-edge] (10.center) to (33.center);
		\draw [style=extend-edge] (34.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake-01.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, -4) {};
		\node [style=none] (2) at (-1, -4) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (3, -4) {};
		\node [style=none] (6) at (8, 3) {};
		\node [style=none] (7) at (8, 7) {};
		\node [style=none] (8) at (8, 11) {};
		\node [style=none] (9) at (12, 11) {};
		\node [style=none] (10) at (12, 7) {};
		\node [style=none] (11) at (12, 3) {};
		\node [style=none] (12) at (5, 1.25) {$\cdot$};
		\node [style=none] (13) at (5.5, 1.5) {$\cdot$};
		\node [style=none] (14) at (6, 1.75) {$\cdot$};
		\node [style=0.8] (15) at (-5.5, -2) {$e_1$};
		\node [style=0.8] (16) at (-3, 0.75) {$\lambda_{c_1,v}$};
		\node [style=0.8] (17) at (-3, -4.5) {$e_0$};
		\node [style=0.8] (18) at (-3, -2) {$x_{i_1}$};
		\node [scale=0.7] (19) at (-1, -1.75) {$\lambda_{c_0,v}$};
		\node [style=0.8] (20) at (1, -2) {$x_{i_2}$};
		\node [style=0.8] (21) at (10, 5) {$x_{i_d-1}$};
		\node [style=0.8] (22) at (10, 9) {$x_{i_d}$};
		\node [style=0.8] (23) at (13.5, 9) {$e_{N+1}$};
		\node [style=0.8] (24) at (10, 11.5) {$e_N$};
		\node [style=none] (25) at (-1, -1.5) {};
		\node [style=none] (26) at (-1, -2.5) {};
		\node [style=none] (27) at (-3.5, -1.5) {};
		\node [style=none] (28) at (-2.5, -2.5) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=none] (30) at (1.5, -2.5) {};
		\node [style=none] (31) at (9.5, 5.5) {};
		\node [style=none] (32) at (10.5, 4.5) {};
		\node [style=none] (33) at (9.5, 9.5) {};
		\node [style=none] (34) at (10.5, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (25.center);
		\draw (26.center) to (2.center);
		\draw [style=extend-edge] (8.center) to (33.center);
		\draw [style=extend-edge] (34.center) to (10.center);
		\draw [style=extend-edge] (7.center) to (31.center);
		\draw [style=extend-edge] (32.center) to (11.center);
		\draw [style=extend-edge] (3.center) to (29.center);
		\draw [style=extend-edge] (30.center) to (5.center);
		\draw [style=extend-edge] (28.center) to (2.center);
		\draw [style=extend-edge] (0.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake-10.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -8) {};
		\node [style=none] (1) at (-1, -8) {};
		\node [style=none] (2) at (-1, -4) {};
		\node [style=none] (3) at (3, -4) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (8, 3) {};
		\node [style=none] (7) at (12, 3) {};
		\node [style=none] (8) at (16, 3) {};
		\node [style=none] (9) at (16, 7) {};
		\node [style=none] (10) at (12, 7) {};
		\node [style=none] (11) at (8, 7) {};
		\node [style=none] (12) at (5, 1.25) {$\cdot$};
		\node [style=none] (13) at (5.5, 1.5) {$\cdot$};
		\node [style=none] (14) at (6, 1.75) {$\cdot$};
		\node [style=0.8] (15) at (1, -8.5) {$e_1$};
		\node [style=0.8] (16) at (4.25, -6.25) {$\lambda_{c_1,v}$};
		\node [style=0.8] (17) at (-1.75, -6) {$e_0$};
		\node [style=0.8] (18) at (1.25, -6) {$x_{i_1}$};
		\node [style=0.8] (20) at (1.25, -2) {$x_{i_2}$};
		\node [style=0.8] (21) at (10, 5) {$x_{i_d-1}$};
		\node [style=0.8] (22) at (14, 5) {$x_{i_d}$};
		\node [style=0.8] (23) at (14, 7.5) {$e_{N+1}$};
		\node [style=0.8] (24) at (17, 5) {$e_N$};
		\node [scale=0.7] (25) at (0.5, -3.25) {$\lambda_{c_0,v}$};
		\node [style=none] (26) at (13.5, 5.5) {};
		\node [style=none] (27) at (14.5, 4.5) {};
		\node [style=none] (28) at (9.5, 5.5) {};
		\node [style=none] (29) at (10.5, 4.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (1.75, -2.75) {};
		\node [style=none] (32) at (0.5, -5.5) {};
		\node [style=none] (33) at (1.5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [style=extend-edge] (2.center) to (32.center);
		\draw [style=extend-edge] (33.center) to (0.center);
		\draw [style=extend-edge] (5.center) to (30.center);
		\draw [style=extend-edge] (31.center) to (3.center);
		\draw [style=extend-edge] (11.center) to (28.center);
		\draw [style=extend-edge] (29.center) to (7.center);
		\draw [style=extend-edge] (10.center) to (26.center);
		\draw [style=extend-edge] (27.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake-11.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -8) {};
		\node [style=none] (1) at (-1, -8) {};
		\node [style=none] (2) at (-1, -4) {};
		\node [style=none] (3) at (3, -4) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (8, 3) {};
		\node [style=none] (7) at (8, 7) {};
		\node [style=none] (8) at (8, 11) {};
		\node [style=none] (9) at (12, 11) {};
		\node [style=none] (10) at (12, 7) {};
		\node [style=none] (11) at (12, 3) {};
		\node [style=none] (12) at (5, 1.25) {$\cdot$};
		\node [style=none] (13) at (5.5, 1.5) {$\cdot$};
		\node [style=none] (14) at (6, 1.75) {$\cdot$};
		\node [style=0.8] (15) at (1, -8.5) {$e_1$};
		\node [style=0.8] (16) at (4.25, -6) {$\lambda_{c_1,v}$};
		\node [style=0.8] (17) at (-1.5, -6) {$e_0$};
		\node [style=0.8] (18) at (1, -6) {$x_{i_1}$};
		\node [style=0.8] (20) at (1, -2) {$x_{i_2}$};
		\node [style=0.8] (21) at (9.75, 5) {$x_{i_d-1}$};
		\node [style=0.8] (22) at (10.25, 9) {$x_{i_d}$};
		\node [scale=0.75] (23) at (13.25, 9) {$e_{N+1}$};
		\node [style=0.8] (24) at (10, 11.5) {$e_N$};
		\node [scale=0.7] (25) at (0.5, -3.25) {$\lambda_{c_0,v}$};
		\node [style=none] (26) at (9.5, 5.5) {};
		\node [style=none] (27) at (10.25, 4.75) {};
		\node [style=none] (28) at (9.5, 9.5) {};
		\node [style=none] (29) at (10.5, 8.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (1.5, -2.5) {};
		\node [style=none] (32) at (0.5, -5.5) {};
		\node [style=none] (33) at (1.5, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (0.center) to (3.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [style=extend-edge] (7.center) to (26.center);
		\draw [style=extend-edge] (27.center) to (11.center);
		\draw [style=extend-edge] (8.center) to (28.center);
		\draw [style=extend-edge] (29.center) to (10.center);
		\draw [style=extend-edge] (2.center) to (32.center);
		\draw [style=extend-edge] (33.center) to (0.center);
		\draw [style=extend-edge] (5.center) to (30.center);
		\draw [style=extend-edge] (31.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spin_flip.tex <==
\begin{figure}[h!]

\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (0,0)--node {\midarrow} (3,0);

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

%\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
\draw (0,0)--(60:3)--(-60:3)--cycle;
\draw (3,0)--(60:3)--(-60:3)--cycle;

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$-\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

\draw (1.5,-2) --node {\midarrow} (1.5,2);

%\draw node[left] at (1.7,1){$f$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (0.8,0){$\theta'$};

\draw node at (2.2,0){$\sigma'$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (3,0) --node {\reflectbox{\midarrow}} (0,0);

\draw node[above] at (70:1.5){$-\epsilon_a$};

\draw node[above] at (30:2.8){$-\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

%\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$-\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\caption{Flip effect on spin structures. Here $\epsilon_x$ denotes the orientation of an edge $x$.}
\label{fig:flip_spin}
\end{figure}


==> figures/thm5-1-pf-a.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1.5) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (5, 1) {};
		\node [style=none] (3) at (5, -1.5) {};
		\node [style=none] (4) at (7.5, -1.5) {};
		\node [style=none] (5) at (7.5, 1) {};
		\node [style=none] (6) at (9.5, 2.5) {};
		\node [style=none] (7) at (12, 2.5) {};
		\node [style=none] (8) at (9.5, 5) {};
		\node [style=none] (9) at (12, 5) {};
		\node [style=none] (10) at (9.5, 7.5) {};
		\node [style=none] (11) at (12, 7.5) {};
		\node [style=none] (12) at (8.25, 1.5) {$\cdot$};
		\node [style=none] (14) at (8.75, 2) {$\cdot$};
		\node [style=none] (15) at (-11, -1.5) {};
		\node [style=none] (16) at (-8.5, -1.5) {};
		\node [style=none] (17) at (-8.5, 1) {};
		\node [style=none] (18) at (-11, 1) {};
		\node [style=none] (19) at (-6, 1) {};
		\node [style=none] (20) at (-6, -1.5) {};
		\node [style=none] (21) at (-4, 2.5) {};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=none] (23) at (-1.5, 5) {};
		\node [style=none] (24) at (-4, 5) {};
		\node [style=none] (25) at (-4, 7.5) {};
		\node [style=none] (26) at (-1.5, 7.5) {};
		\node [style=none] (27) at (-0.25, 2) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (-5.25, 1.5) {$\cdot$};
		\node [style=none] (31) at (-4.75, 2) {$\cdot$};
		\node [style=none] (35) at (-5, 1.75) {$\cdot$};
		\node [style=none] (36) at (8.5, 1.75) {$\cdot$};
		\node [style=none] (37) at (-5, -3) {$D(\bar G)$};
		\node [style=none] (38) at (8.5, -3) {$D_{11}^{NN}(\tilde G)$};
		\node [style=0.8] (39) at (-7.25, 0) {$i_2$};
		\node [style=0.8] (40) at (-2.75, 3.75) {$\small{i_{d-1}} $};
		\node [style=0.8] (41) at (4, -0.25) {$i_1$};
		\node [style=0.8] (42) at (10.75, 6.5) {$i_d$};
		\node [style=none] (43) at (10.75, 8) {$e_N$};
		\node [style=none] (44) at (2, -0.25) {$e_1$};
		\node [style=none] (45) at (-7.75, 0.25) {};
		\node [style=none] (46) at (-7, -0.5) {};
		\node [style=none] (47) at (-3, 4) {};
		\node [style=none] (48) at (-2.25, 3.25) {};
		\node [style=none] (49) at (3.5, 0) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=none] (51) at (10.25, 6.75) {};
		\node [style=none] (52) at (11, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [style=blue-double] (10.center) to (11.center);
		\draw [style=blue-double] (1.center) to (0.center);
		\draw [style=black arrow] (29.center) to (27.center);
		\draw [style=black arrow] (29.center) to (28.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw [style=extend-edge] (18.center) to (17.center);
		\draw [style=extend-edge] (18.center) to (15.center);
		\draw [style=extend-edge] (15.center) to (16.center);
		\draw [style=extend-edge] (24.center) to (25.center);
		\draw [style=extend-edge] (25.center) to (26.center);
		\draw [style=extend-edge] (26.center) to (23.center);
		\draw [style=extend-edge] (24.center) to (47.center);
		\draw [style=extend-edge] (48.center) to (22.center);
		\draw [style=extend-edge] (17.center) to (45.center);
		\draw [style=extend-edge] (46.center) to (20.center);
		\draw [style=extend-edge] (10.center) to (51.center);
		\draw [style=extend-edge] (52.center) to (9.center);
		\draw [style=extend-edge] (1.center) to (49.center);
		\draw [style=extend-edge] (50.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm5-1-pf-b.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.25) {};
		\node [style=none] (1) at (2.75, -3.25) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.75, -1) {};
		\node [style=none] (4) at (5, -3.25) {};
		\node [style=none] (5) at (5, -1) {};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=none] (7) at (5, 1.25) {};
		\node [style=none] (8) at (7.25, 1.25) {};
		\node [style=none] (9) at (7.25, -1) {};
		\node [style=none] (10) at (5, 3.5) {};
		\node [style=none] (11) at (7.25, 3.5) {};
		\node [style=none] (12) at (9.5, 1.25) {};
		\node [style=none] (13) at (9.5, 3.5) {};
		\node [style=none] (14) at (11.75, 3.5) {};
		\node [style=none] (15) at (11.75, 1.25) {};
		\node [style=none] (16) at (13.75, 5.5) {};
		\node [style=none] (17) at (16, 5.5) {};
		\node [style=none] (18) at (13.75, 7.75) {};
		\node [style=none] (19) at (16, 7.75) {};
		\node [style=none] (20) at (13.75, 10) {};
		\node [style=none] (21) at (16, 10) {};
		\node [style=none] (22) at (13.75, 12.25) {};
		\node [style=none] (23) at (16, 12.25) {};
		\node [style=none] (24) at (18.25, 10) {};
		\node [style=none] (25) at (18.25, 12.25) {};
		\node [style=none] (26) at (16, 14.5) {};
		\node [style=none] (27) at (18.25, 14.5) {};
		\node [style=none] (28) at (20.5, 14.5) {};
		\node [style=none] (29) at (20.5, 12.25) {};
		\node [style=none] (30) at (12.5, 4.25) {$\cdot$};
		\node [style=none] (31) at (12.75, 4.5) {$\cdot$};
		\node [style=none] (32) at (13, 4.75) {$\cdot$};
		\node [style=none] (33) at (-23.5, -3.25) {};
		\node [style=none] (34) at (-21.25, -3.25) {};
		\node [style=none] (35) at (-23.5, -1) {};
		\node [style=none] (36) at (-21.25, -1) {};
		\node [style=none] (37) at (-19, -3.25) {};
		\node [style=none] (38) at (-19, -1) {};
		\node [style=none] (39) at (-21.25, 1.25) {};
		\node [style=none] (40) at (-19, 1.25) {};
		\node [style=none] (41) at (-16.75, 1.25) {};
		\node [style=none] (42) at (-16.75, -1) {};
		\node [style=none] (43) at (-19, 3.5) {};
		\node [style=none] (44) at (-16.75, 3.5) {};
		\node [style=none] (45) at (-14.5, 1.25) {};
		\node [style=none] (46) at (-14.5, 3.5) {};
		\node [style=none] (47) at (-12.25, 3.5) {};
		\node [style=none] (48) at (-12.25, 1.25) {};
		\node [style=none] (49) at (-10.25, 5.5) {};
		\node [style=none] (50) at (-8, 5.5) {};
		\node [style=none] (51) at (-10.25, 7.75) {};
		\node [style=none] (52) at (-8, 7.75) {};
		\node [style=none] (53) at (-10.25, 10) {};
		\node [style=none] (54) at (-8, 10) {};
		\node [style=none] (55) at (-10.25, 12.25) {};
		\node [style=none] (56) at (-8, 12.25) {};
		\node [style=none] (57) at (-5.75, 10) {};
		\node [style=none] (58) at (-5.75, 12.25) {};
		\node [style=none] (59) at (-8, 14.5) {};
		\node [style=none] (60) at (-5.75, 14.5) {};
		\node [style=none] (61) at (-3.5, 14.5) {};
		\node [style=none] (62) at (-3.5, 12.25) {};
		\node [style=none] (63) at (-11.5, 4.25) {$\cdot$};
		\node [style=none] (64) at (-11.25, 4.5) {$\cdot$};
		\node [style=none] (65) at (-11, 4.75) {$\cdot$};
		\node [style=none] (66) at (-10.75, -5.25) {$D(\bar G)$};
		\node [style=none] (67) at (9.5, -5.25) {$D_{00}^{N+1,N+1}(\tilde G)$};
		\node [style=0.8] (68) at (-13.5, 2.5) {$i_{k+1}$};
		\node [style=0.8] (69) at (-9.25, 6.75) {$i_{d-l}$};
		\node [style=0.8] (70) at (8.5, 2.5) {$i_k$};
		\node [style=0.6] (71) at (15, 8.75) {${i_{d-l+1}}$};
		\node [style=none] (72) at (-2.5, 4.5) {};
		\node [style=none] (73) at (-0.5, 4.5) {};
		\node [style=none] (74) at (-1.5, 4.5) {};
		\node [style=none] (75) at (14.75, 9) {};
		\node [style=none] (76) at (15.25, 8.5) {};
		\node [style=0.8] (77) at (1.5, -3.75) {$e_0$};
		\node [style=0.8] (78) at (1.5, -0.5) {$x_{i_2}$};
		\node [style=0.8] (79) at (6, -2.25) {$x_{i_3}$};
		\node [style=0.8] (80) at (8.5, 0) {$x_{i_{k-1}}$};
		\node [style=0.8] (81) at (6, 4) {$x_{i_k}$};
		\node [style=0.8] (82) at (3.75, 1.75) {$x_{i_4}$};
		\node [style=0.8] (83) at (12.25, 11) {$x_{i_{d-l+1}}$};
		\node [style=0.8] (84) at (18, 9.25) {$x_{i_{d-l+2}}$};
		\node [style=0.8] (85) at (14.75, 13.5) {$x_{i_{d-2}}$};
		\node [style=0.8] (86) at (19.25, 15.25) {$e_{N+1}$};
		\node [style=0.8] (87) at (20, 11.5) {$x_{i_{d-1}}$};
		\node [style=none] (88) at (-9.5, 7) {};
		\node [style=none] (89) at (-8.75, 6.25) {};
		\node [style=none] (90) at (-13.75, 2.75) {};
		\node [style=none] (91) at (-13, 2) {};
		\node [style=none] (92) at (8, 2.75) {};
		\node [style=none] (93) at (8.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (6.center) to (1.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (2.center) to (0.center);
		\draw [style=blue-double] (27.center) to (28.center);
		\draw [style=blue-double] (25.center) to (29.center);
		\draw [style=blue-double] (26.center) to (23.center);
		\draw [style=blue-double] (21.center) to (24.center);
		\draw [style=blue-double] (22.center) to (20.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw [style=blue-double] (0.center) to (1.center);
		\draw [style=blue-double] (2.center) to (3.center);
		\draw [style=blue-double] (5.center) to (4.center);
		\draw [style=blue-double] (6.center) to (7.center);
		\draw [style=blue-double] (10.center) to (11.center);
		\draw [style=blue-double] (8.center) to (9.center);
		\draw (11.center) to (13.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (45.center);
		\draw [style=extend-edge] (39.center) to (34.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (48.center);
		\draw [style=extend-edge] (35.center) to (33.center);
		\draw [style=extend-edge] (60.center) to (61.center);
		\draw [style=extend-edge] (58.center) to (62.center);
		\draw [style=extend-edge] (59.center) to (56.center);
		\draw [style=extend-edge] (54.center) to (57.center);
		\draw [style=extend-edge] (55.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (49.center);
		\draw [style=extend-edge] (53.center) to (54.center);
		\draw [style=extend-edge] (55.center) to (56.center);
		\draw [style=extend-edge] (56.center) to (54.center);
		\draw [style=extend-edge] (56.center) to (58.center);
		\draw [style=extend-edge] (58.center) to (57.center);
		\draw [style=extend-edge] (59.center) to (60.center);
		\draw [style=extend-edge] (60.center) to (58.center);
		\draw [style=extend-edge] (61.center) to (62.center);
		\draw [style=extend-edge] (33.center) to (34.center);
		\draw [style=extend-edge] (35.center) to (36.center);
		\draw [style=extend-edge] (38.center) to (37.center);
		\draw [style=extend-edge] (39.center) to (40.center);
		\draw [style=extend-edge] (43.center) to (44.center);
		\draw [style=extend-edge] (41.center) to (42.center);
		\draw [style=extend-edge] (44.center) to (46.center);
		\draw [style=extend-edge] (44.center) to (41.center);
		\draw [style=extend-edge] (41.center) to (45.center);
		\draw [style=extend-edge] (43.center) to (40.center);
		\draw [style=extend-edge] (40.center) to (41.center);
		\draw [style=extend-edge] (42.center) to (38.center);
		\draw [style=extend-edge] (40.center) to (38.center);
		\draw [style=extend-edge] (38.center) to (36.center);
		\draw [style=extend-edge] (34.center) to (37.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (50.center);
		\draw [style=extend-edge] (54.center) to (52.center);
		\draw [style=extend-edge] (53.center) to (51.center);
		\draw [style=black arrow] (74.center) to (72.center);
		\draw [style=black arrow] (74.center) to (73.center);
		\draw [style=dashed] (20.center) to (75.center);
		\draw [style=dashed] (76.center) to (19.center);
		\draw [style=extend-edge] (51.center) to (88.center);
		\draw [style=extend-edge] (89.center) to (50.center);
		\draw [style=extend-edge] (46.center) to (90.center);
		\draw [style=extend-edge] (91.center) to (48.center);
		\draw [style=extend-edge] (11.center) to (92.center);
		\draw [style=extend-edge] (93.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thm5-1-pf-c.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (4.75, 1) {};
		\node [style=none] (3) at (4.75, -1.75) {};
		\node [style=none] (4) at (7.5, -1.75) {};
		\node [style=none] (5) at (7.5, 1) {};
		\node [style=none] (6) at (9.5, 2.5) {};
		\node [style=none] (7) at (12.25, 2.5) {};
		\node [style=none] (8) at (9.5, 5.25) {};
		\node [style=none] (9) at (12.25, 5.25) {};
		\node [style=none] (10) at (9.5, 8) {};
		\node [style=none] (11) at (12.25, 8) {};
		\node [style=none] (12) at (8.25, 1.5) {$\cdot$};
		\node [style=none] (14) at (8.75, 2) {$\cdot$};
		\node [style=none] (15) at (-11.5, -1.75) {};
		\node [style=none] (16) at (-8.75, -1.75) {};
		\node [style=none] (17) at (-8.75, 1) {};
		\node [style=none] (18) at (-11.5, 1) {};
		\node [style=none] (19) at (-6, 1) {};
		\node [style=none] (20) at (-6, -1.75) {};
		\node [style=none] (21) at (-4, 2.5) {};
		\node [style=none] (22) at (-1.25, 2.5) {};
		\node [style=none] (23) at (-1.25, 5.25) {};
		\node [style=none] (24) at (-4, 5.25) {};
		\node [style=none] (25) at (-4, 8) {};
		\node [style=none] (26) at (-1.25, 8) {};
		\node [style=none] (27) at (-0.25, 2) {};
		\node [style=none] (28) at (1.25, 2) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (-5.25, 1.5) {$\cdot$};
		\node [style=none] (31) at (-4.75, 2) {$\cdot$};
		\node [style=none] (35) at (-5, 1.75) {$\cdot$};
		\node [style=none] (36) at (8.5, 1.75) {$\cdot$};
		\node [style=none] (37) at (-5, -3) {$D_{01}(G^+)$};
		\node [style=none] (38) at (8.5, -3) {$D_{01}^{NN}(\tilde G)$};
		\node [style=none] (39) at (-7.25, -0.25) {$i_2$};
		\node [style=node small] (40) at (-2.75, 4) {$\small{i_{d-1}} $};
		\node [style=none] (41) at (3.5, -0.25) {$i_1$};
		\node [style=none] (42) at (11, 6.75) {$i_d$};
		\node [style=none] (43) at (10.75, 8.5) {$e_N$};
		\node [style=none] (44) at (1.5, -0.5) {$e_1$};
		\node [style=none] (45) at (-9.75, -2.25) {$e_0$};
		\node [style=none] (46) at (-12, -0.25) {$e_1$};
		\node [style=none] (47) at (3.5, -2.25) {$e_0$};
		\node [style=none] (48) at (-3, 4.25) {};
		\node [style=none] (49) at (-2.25, 3.5) {};
		\node [style=none] (50) at (10.5, 7) {};
		\node [style=none] (51) at (11.25, 6.25) {};
		\node [style=none] (52) at (3, 0) {};
		\node [style=none] (53) at (3.75, -0.75) {};
		\node [style=none] (54) at (-7.75, 0) {};
		\node [style=none] (55) at (-7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=Blue-Thick] (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw [style=blue-double] (10.center) to (11.center);
		\draw [style=Blue-Thick] (1.center) to (0.center);
		\draw [style=black arrow] (29.center) to (27.center);
		\draw [style=black arrow] (29.center) to (28.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (18.center) to (17.center);
		\draw [style=Blue-Thick] (18.center) to (15.center);
		\draw [style=Blue-Thick] (15.center) to (16.center);
		\draw [style=extend-edge] (24.center) to (25.center);
		\draw [style=extend-edge] (25.center) to (26.center);
		\draw [style=extend-edge] (26.center) to (23.center);
		\draw [style=extend-edge] (24.center) to (48.center);
		\draw [style=extend-edge] (49.center) to (22.center);
		\draw [style=extend-edge] (10.center) to (50.center);
		\draw [style=extend-edge] (51.center) to (9.center);
		\draw [style=extend-edge] (1.center) to (52.center);
		\draw [style=extend-edge] (53.center) to (3.center);
		\draw [style=extend-edge] (17.center) to (54.center);
		\draw [style=extend-edge] (55.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zig-zag-M-path-example.tikz <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}
    ]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet mid] (0) at (-2.25, -6) {};
		\node [style=bullet mid] (1) at (2.25, -6) {};
		\node [style=bullet mid] (2) at (-5.25, -3.5) {};
		\node [style=bullet mid] (3) at (5.25, -3.5) {};
		\node [style=bullet mid] (4) at (-6.25, 0) {};
		\node [style=bullet mid] (5) at (6.25, 0) {};
		\node [style=bullet mid] (6) at (-5.25, 3.5) {};
		\node [style=bullet mid] (7) at (5.25, 3.5) {};
		\node [style=bullet mid] (8) at (-2.25, 6) {};
		\node [style=bullet mid] (9) at (2.25, 6) {};
		\node [style=none] (10) at (-2.5, 6.5) {$1$};
		\node [style=none] (11) at (2.5, 6.5) {$2$};
		\node [style=none] (12) at (-5.75, 3.75) {$3$};
		\node [style=none] (13) at (5.75, 3.75) {$4$};
		\node [style=none] (14) at (-6.75, 0) {$5$};
		\node [style=none] (15) at (6.75, 0) {$6$};
		\node [style=none] (16) at (-5.75, -3.75) {$7$};
		\node [style=none] (17) at (5.75, -3.75) {$8$};
		\node [style=none] (18) at (-2.5, -6.5) {$9$};
		\node [style=none] (19) at (2.5, -6.5) {$10$};
		\node [style=bullet small] (20) at (-2.5, 5.5) {};
		\node [style=bullet small] (21) at (-1.75, 5.75) {};
		\node [style=bullet small] (22) at (0, 5.75) {};
		\node [style=bullet small] (23) at (0.25, 5.5) {};
		\node [style=bullet small] (24) at (-3.5, 4.25) {};
		\node [style=bullet small] (25) at (-3.75, 4.5) {};
		\node [style=bullet small] (26) at (-3.25, 4) {};
		\node [style=bullet small] (27) at (-3.25, 3.75) {};
		\node [style=bullet small] (28) at (0.5, 5.25) {};
		\node [style=bullet small] (29) at (2.75, 5.25) {};
		\node [style=bullet small] (30) at (4, 4.25) {};
		\node [style=bullet small] (31) at (2.75, 3.75) {};
		\node [style=bullet small] (32) at (-3.25, 3.25) {};
		\node [style=bullet small] (33) at (-5.25, 2.75) {};
		\node [style=bullet small] (34) at (-5.75, 1) {};
		\node [style=bullet small] (35) at (-3.5, 1) {};
		\node [style=bullet small] (36) at (3, 3) {};
		\node [style=bullet small] (37) at (2.75, 3.25) {};
		\node [style=bullet small] (38) at (3.25, 2.75) {};
		\node [style=bullet small] (39) at (5.25, 2.75) {};
		\node [style=bullet small] (40) at (5.75, 1) {};
		\node [style=bullet small] (41) at (3.75, 0.25) {};
		\node [style=bullet small] (42) at (-3, 0.25) {};
		\node [style=bullet small] (43) at (-3.25, 0.75) {};
		\node [style=bullet small] (44) at (-3, -0.25) {};
		\node [style=bullet small] (45) at (3.75, -0.25) {};
		\node [style=bullet small] (46) at (4, -0.5) {};
		\node [style=bullet small] (47) at (-5.75, -1) {};
		\node [style=bullet small] (48) at (-5.25, -2.75) {};
		\node [style=bullet small] (49) at (-2.5, -2.5) {};
		\node [style=bullet small] (50) at (4.25, -0.75) {};
		\node [style=bullet small] (51) at (5.75, -1) {};
		\node [style=bullet small] (52) at (5.25, -2.75) {};
		\node [style=bullet small] (53) at (3.25, -3.25) {};
		\node [style=bullet small] (54) at (-2, -3.25) {};
		\node [style=bullet small] (55) at (-2.25, -2.75) {};
		\node [style=bullet small] (56) at (-2, -3.75) {};
		\node [style=bullet small] (57) at (3.25, -3.75) {};
		\node [style=bullet small] (58) at (3.25, -4) {};
		\node [style=bullet small] (59) at (-0.5, -5.25) {};
		\node [style=bullet small] (60) at (-2.75, -5.25) {};
		\node [style=bullet small] (61) at (-4, -4.25) {};
		\node [style=bullet small] (62) at (3.5, -4.25) {};
		\node [style=bullet small] (63) at (4, -4.25) {};
		\node [style=bullet small] (64) at (2.5, -5.5) {};
		\node [style=bullet small] (65) at (1.75, -5.75) {};
		\node [style=bullet small] (66) at (0.25, -5.75) {};
		\node [style=bullet small] (67) at (-0.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (7) to (5);
		\draw (6) to (4);
		\draw (4) to (2);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (5) to (3);
		\draw (0) to (2);
		\draw [style=spin] (9) to (6);
		\draw [style=spin] (6) to (7);
		\draw (7) to (4);
		\draw [style=spin] (4) to (5);
		\draw [style=spin] (5) to (2);
		\draw [style=spin] (3) to (0);
		\draw [style=spin] (2) to (3);
		\draw [style=dashed] (20) to (21);
		\draw [style=dashed] (25) to (20);
		\draw [style=dashed] (25) to (24);
		\draw [style=Red-Thick] (24) to (23);
		\draw [style=Red-Thick] (23) to (22);
		\draw [style=Red-Thick] (22) to (21);
		\draw [style=Red-Thick] (24) to (26);
		\draw [style=dashed] (26) to (28);
		\draw [style=dashed] (28) to (23);
		\draw [style=dashed] (28) to (29);
		\draw [style=dashed] (29) to (30);
		\draw [style=dashed] (30) to (31);
		\draw [style=Red-Thick] (31) to (27);
		\draw [style=Red-Thick] (27) to (26);
		\draw [style=dashed] (27) to (32);
		\draw [style=dashed] (32) to (37);
		\draw [style=Red-Thick] (37) to (31);
		\draw [style=Red-Thick] (37) to (36);
		\draw [style=Red-Thick] (36) to (35);
		\draw [style=dashed] (35) to (34);
		\draw [style=dashed] (34) to (33);
		\draw [style=dashed] (33) to (32);
		\draw [style=dashed] (36) to (38);
		\draw [style=dashed] (38) to (39);
		\draw [style=spin] (38) to (43);
		\draw [style=Red-Thick] (43) to (35);
		\draw [style=Red-Thick] (43) to (42);
		\draw [style=Red-Thick] (42) to (41);
		\draw [style=dashed] (41) to (40);
		\draw [style=dashed] (40) to (39);
		\draw [style=Red-Thick] (41) to (45);
		\draw [style=dashed] (45) to (44);
		\draw [style=dashed] (44) to (42);
		\draw [style=dashed] (44) to (47);
		\draw [style=dashed] (47) to (48);
		\draw [style=dashed] (48) to (49);
		\draw [style=Red-Thick] (49) to (46);
		\draw [style=Red-Thick] (46) to (45);
		\draw [style=Red-Thick] (49) to (55);
		\draw [style=dashed] (55) to (50);
		\draw [style=dashed] (50) to (46);
		\draw [style=dashed] (50) to (51);
		\draw [style=dashed] (51) to (52);
		\draw [style=dashed] (52) to (53);
		\draw [style=dashed] (53) to (54);
		\draw [style=Red-Thick] (54) to (55);
		\draw [style=Red-Thick] (54) to (56);
		\draw [style=Red-Thick] (56) to (57);
		\draw [style=dashed] (57) to (53);
		\draw [style=Red-Thick] (57) to (58);
		\draw [style=dashed] (58) to (59);
		\draw [style=dashed] (59) to (60);
		\draw [style=dashed] (60) to (61);
		\draw [style=dashed] (61) to (56);
		\draw [style=dashed] (59) to (67);
		\draw [style=Red-Thick] (67) to (62);
		\draw [style=Red-Thick] (62) to (58);
		\draw [style=dashed] (62) to (63);
		\draw [style=dashed] (63) to (64);
		\draw [style=dashed] (64) to (65);
		\draw [style=Red-Thick] (65) to (66);
		\draw [style=Red-Thick] (66) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zig-zag-example-reversed.tikz <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet mid] (0) at (-2.25, -6) {};
		\node [style=bullet mid] (1) at (2.25, -6) {};
		\node [style=bullet mid] (2) at (-5.25, -3.5) {};
		\node [style=bullet mid] (3) at (5.25, -3.5) {};
		\node [style=bullet mid] (4) at (-6.25, 0) {};
		\node [style=bullet mid] (5) at (6.25, 0) {};
		\node [style=bullet mid] (6) at (-5.25, 3.5) {};
		\node [style=bullet mid] (7) at (5.25, 3.5) {};
		\node [style=bullet mid] (8) at (-2.25, 6) {};
		\node [style=bullet mid] (9) at (2.25, 6) {};
		\node [style=none] (10) at (-2.5, 6.5) {$0$};
		\node [style=none] (11) at (2.5, 6.5) {$1$};
		\node [style=none] (12) at (-5.75, 3.75) {$2$};
		\node [style=none] (13) at (5.75, 3.75) {$3$};
		\node [style=none] (14) at (-6.75, 0) {$4$};
		\node [style=none] (15) at (6.75, 0) {$5$};
		\node [style=none] (16) at (-5.75, -3.75) {$6$};
		\node [style=none] (17) at (6, -4) {$N-1$};
		\node [style=none] (18) at (-2.5, -6.5) {$N$};
		\node [style=none] (19) at (2.5, -6.5) {$N+1$};
		\node [style=none] (20) at (-1.75, 5.25) {$\theta_1$};
		\node [style=none] (21) at (1, 4.5) {$-\theta_2$};
		\node [style=none] (22) at (-2.75, 2.25) {$\theta_3$};
		\node [style=none] (23) at (2.75, 1.25) {$-\theta_4$};
		\node [style=none] (24) at (-2.5, -1.5) {$\theta_5$};
		\node [style=none] (25) at (1.5, -5.5) {$\pm\theta_{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (7) to (5);
		\draw (6) to (4);
		\draw (4) to (2);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw [style=dashed] (5) to (3);
		\draw [style=dashed] (0) to (2);
		\draw [style=dashed] (2) to (3);
		\draw [style=spin] (0) to (3);
		\draw [style=spin] (6) to (9);
		\draw [style=spin] (7) to (6);
		\draw [style=spin] (4) to (7);
		\draw [style=spin] (5) to (4);
		\draw [style=spin] (2) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zig-zag-example.tikz <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{latex}}}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bullet mid] (0) at (-2.25, -6) {};
		\node [style=bullet mid] (1) at (2.25, -6) {};
		\node [style=bullet mid] (2) at (-5.25, -3.5) {};
		\node [style=bullet mid] (3) at (5.25, -3.5) {};
		\node [style=bullet mid] (4) at (-6.25, 0) {};
		\node [style=bullet mid] (5) at (6.25, 0) {};
		\node [style=bullet mid] (6) at (-5.25, 3.5) {};
		\node [style=bullet mid] (7) at (5.25, 3.5) {};
		\node [style=bullet mid] (8) at (-2.25, 6) {};
		\node [style=bullet mid] (9) at (2.25, 6) {};
		\node [style=none] (10) at (-2.5, 6.5) {$0$};
		\node [style=none] (11) at (2.5, 6.5) {$1$};
		\node [style=none] (12) at (-5.75, 3.75) {$2$};
		\node [style=none] (13) at (5.75, 3.75) {$3$};
		\node [style=none] (14) at (-6.75, 0) {$4$};
		\node [style=none] (15) at (6.75, 0) {$5$};
		\node [style=none] (16) at (-5.75, -3.75) {$6$};
		\node [style=none] (17) at (6, -4) {$N-1$};
		\node [style=none] (18) at (-2.5, -6.5) {$N$};
		\node [style=none] (19) at (2.5, -6.5) {$N+1$};
		\node [style=none] (20) at (-1.75, 5.25) {$\theta_1$};
		\node [style=none] (21) at (1, 4.5) {$\theta_2$};
		\node [style=none] (22) at (-2.75, 2.25) {$\theta_3$};
		\node [style=none] (23) at (2.75, 1.25) {$\theta_4$};
		\node [style=none] (24) at (-2.5, -1.5) {$\theta_5$};
		\node [style=none] (25) at (1.5, -5.5) {$\theta_{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (9) to (7);
		\draw (7) to (5);
		\draw (6) to (4);
		\draw (4) to (2);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw [style=dashed] (5) to (3);
		\draw [style=dashed] (0) to (2);
		\draw [style=spin] (9) to (6);
		\draw [style=spin] (6) to (7);
		\draw [style=spin] (7) to (4);
		\draw [style=spin] (4) to (5);
		\draw [style=spin] (5) to (2);
		\draw [style=spin] (3) to (0);
		\draw [style=dashed] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

